Active Learning of Deterministic Timed Automata with Myhill-Nerode Style Characterization

We present an algorithm to learn a deterministic timed automaton (DTA) via membership and equivalence queries. Our algorithm is an extension of the L* algorithm with a Myhill-Nerode style characterization of recognizable timed languages, which is the class of timed languages recognizable by DTAs. We first characterize the recognizable timed languages with a Nerode-style congruence. Using it, we give an algorithm with a smart teacher answering symbolic membership queries in addition to membership and equivalence queries. With a symbolic membership query, one can ask the membership of a certain set of timed words at one time. We prove that for any recognizable timed language, our learning algorithm returns a DTA recognizing it. We show how to answer a symbolic membership query with finitely many membership queries. We also show that our learning algorithm requires a polynomial number of queries with a smart teacher and an exponential number of queries with a normal teacher. We applied our algorithm to various benchmarks and confirmed its effectiveness with a normal teacher.

==> figs/equivalence_vs_locations.tikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\huge
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# of locations},
xmin=2.85, xmax=6.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\# of Eq.\ queries},
ymin=5.89, ymax=21.51,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180, mark=triangle*, mark size=5, mark options={solid}]
table {%
3 6.6
4 7.9
5 8.9
6 9.9
};
\addlegendentry{\Large \ourTool{}}
\addplot [very thick, darkorange25512714, mark=asterisk, mark size=5, mark options={solid}]
table {%
3 8.8
4 12.1
5 16.2
6 20.8
};
\addlegendentry{\Large \DOTA{}}
\end{axis}

\end{tikzpicture}


==> figs/membership_vs_locations-log.tikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\huge
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# of locations},
xmin=2.85, xmax=6.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\# of Mem.\ queries},
ymin=149.073152557152, ymax=164890.938296727,
ymode=log,
ytick style={color=black},
ytick={10,100,1000,10000,100000,1000000,10000000},
yticklabels={
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\),
  \(\displaystyle {10^{6}}\),
  \(\displaystyle {10^{7}}\)
}
]
\addplot [very thick, steelblue31119180, mark=triangle*, mark size=5, mark options={solid}]
table {%
3 14241.7
4 55996.8
5 119906.4
6 106478.5
};
\addlegendentry{\Large \ourTool{}}
\addplot [very thick, darkorange25512714, mark=asterisk, mark size=5, mark options={solid}]
table {%
3 205
4 451
5 876
6 1894.8
};
\addlegendentry{\Large \DOTA{}}
\end{axis}

\end{tikzpicture}


==> figs/membership_vs_locations.tikz.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\huge
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\# of locations},
xmin=2.85, xmax=6.15,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\# of Mem.\ queries},
ymin=-5780.07, ymax=125891.47,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180, mark=triangle*, mark size=5, mark options={solid}]
table {%
3 14241.7
4 55996.8
5 119906.4
6 106478.5
};
\addlegendentry{\Large \ourTool{}}
\addplot [very thick, darkorange25512714, mark=asterisk, mark size=5, mark options={solid}]
table {%
3 205
4 451
5 876
6 1894.8
};
\addlegendentry{\Large \DOTA{}}
\end{axis}

\end{tikzpicture}

